Towards Adversarially Robust Multigraph Neural Networks for Financial Crime Analysis

Financial transaction networks are naturally represented as multigraphs, where repeated transactions between the same pair of accounts are modeled as distinct edges. Recently proposed multigraph neural network architectures leverage this structure explicitly to achieve a strong performance on anti-money laundering (AML) tasks. However, their robustness to adversaries that manipulate transaction structures to evade detection remains largely unexplored. We present the first scalable framework for structural attacks and adversarial training of multigraph neural networks using node-edge incidence matrices, adapting projected gradient descent and projected randomized block coordinate descent methods to optimize structural perturbations over such matrices. We further introduce a cycle-based regularizer that penalizes changes in the global counts of directed 2- and 3-cycles, providing a structural measure of attack plausibility. Experiments on synthetic pattern-detection and realistic AML datasets show that our learned attacks substantially outperform non-learnable perturbation baselines in reducing detection performance (PR-AUC), while adversarial training consistently improves robustness against these attacks. These results demonstrate that multigraph neural networks are vulnerable to learned structural attacks and that adversarial training provides an effective defense. Our code is available at https://github.com/denheijmans/robust_multignn.

==> figures/1_teaser.tex <==
\begingroup
\colorlet{caught}{red!70!black}
\colorlet{restored}{green!55!black}
\colorlet{evaded}{black!50}
\colorlet{cyclecol}{teal!70!black}
\colorlet{gnncol}{blue!55!black}
\colorlet{moneycol}{green!45!black}

\newcommand{\gnodes}[1]{%
    \node[gfraud] (#1A) at (0,1.05)      {\faMask};
    \node[gb]     (#1B) at (1.18,0.36)   {\faUniversity};
    \node[gp]     (#1C) at (0.50,-1.00)  {\faUser};
    \node[gb]     (#1D) at (-0.98,-0.68) {\faUniversity};
    \node[gp]     (#1E) at (-1.15,0.52)  {\faUser};
}

\newcommand{\gedgesorig}[1]{%
    \draw[ge] (#1A) to[bend left=22]  (#1B);
    \draw[ge] (#1A) to[bend left=4]   (#1B);
    \draw[ge] (#1A) to[bend right=14] (#1B);
    \draw[ge] (#1B) to (#1C);
    \draw[ge] (#1C) to[bend left=10] (#1A);
    \draw[ge] (#1C) to[bend left=12] (#1D);
    \draw[ge] (#1C) to[bend right=8] (#1D);
    \draw[ge] (#1D) to (#1E);
    \draw[ge] (#1A) to (#1E);
}

\newcommand{\gedgespert}[1]{%
    \draw[ge]      (#1A) to[bend left=22]  (#1B);
    \draw[ge]      (#1A) to[bend left=4]   (#1B);
    \draw[gremoved] (#1A) to[bend right=14] (#1B);
    \draw[gadded]   (#1A) to[bend right=10] (#1D);
    \draw[ge] (#1B) to (#1C);
    \draw[ge] (#1C) to[bend left=10] (#1A);
    \draw[ge] (#1C) to[bend left=12] (#1D);
    \draw[ge] (#1C) to[bend right=8] (#1D);
    \draw[ge] (#1D) to (#1E);
    \draw[ge] (#1A) to (#1E);
}

\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
            font=\sffamily,
            gp/.style     = {circle, draw=black!60, fill=blue!8,   minimum size=0.52cm,
                    inner sep=0pt, font=\footnotesize, text=black!75},
            gb/.style     = {circle, draw=black!60, fill=orange!20, minimum size=0.52cm,
                    inner sep=0pt, font=\footnotesize, text=black!75},
            gfraud/.style = {circle, draw=black!85, fill=black!88, minimum size=0.52cm,
                    inner sep=0pt, font=\footnotesize, text=white},
            ge/.style       = {-{Stealth[length=1.3mm]}, line width=0.4pt, color=black!58},
            gremoved/.style = {-{Stealth[length=1.3mm]}, line width=0.5pt, color=black!38, dotted},
            gadded/.style   = {-{Stealth[length=1.3mm]}, line width=0.6pt, color=caught, dashed},
            title/.style = {font=\sffamily\bfseries\small, text=black!90, anchor=north},
            capt/.style  = {font=\sffamily\scriptsize, text=black, align=center,
                    text width=3.9cm, anchor=north},
            flag/.style  = {circle, draw=caught, line width=1pt, minimum size=0.74cm},
            scan/.style  = {rounded corners=4pt, line width=0.7pt,
                    dash pattern=on 2.2pt off 1.6pt, minimum width=3.3cm,
                    minimum height=3.3cm},
            sgtag/.style = {font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt},
            dol/.style   = {font=\tiny},
            pillok/.style = {draw=restored, fill=restored!12, text=restored, rounded corners=2pt,
                    font=\sffamily\scriptsize\bfseries, inner sep=2.5pt},
            pillno/.style = {draw=caught, fill=caught!10, text=caught, rounded corners=2pt,
                    font=\sffamily\scriptsize\bfseries, inner sep=2.5pt},
        ]

        \def\sx{2.0}\def\tx{6.6}\def\ux{11.2}\def\vx{15.8}

        \foreach \a/\b in {\sx/\tx, \tx/\ux, \ux/\vx}{%
                \draw[-{Stealth[length=3mm]}, line width=1.5pt, color=black]
                (\a+1.78,0.05) -- (\b-1.78,0.05);
            }

        \begin{scope}[shift={(\sx,0)}]
            \node[title] at (0,2.35) {1.~Transactions};
            \gnodes{a}
            \gedgesorig{a}
            \node[dol, text=caught]   at (0.75,1.07)  {\faDollarSign\faDollarSign\faDollarSign};
            \node[dol, text=caught]   at (1.00,-0.30) {\faDollarSign};
            \node[dol, text=caught]   at (0.26,0.04)  {\faDollarSign};
            \node[dol, text=moneycol] at (-0.20,-0.61){\faDollarSign\faDollarSign};
            \node[dol, text=moneycol] at (-1.24,-0.07){\faDollarSign};
            \node[dol, text=moneycol] at (-0.58,0.97) {\faDollarSign};
            \node[capt] at (0,-1.7) {People and banks send repeated payments; parallel
                edges between the same pair make it a \textbf{multigraph}.};
        \end{scope}

        \begin{scope}[shift={(\tx,0)}]
            \node[title] at (0,2.35) {2.~GNN detection};
            \gnodes{b}
            \gedgesorig{b}
            \node[scan, draw=gnncol] (bscan) at (0,0.05) {};
            \node[sgtag, text=gnncol] at (bscan.north) {\raisebox{-0.14em}{\small\faProjectDiagram}\;GNN};
            \node[flag] at (bA) {};
            \node[font=\scriptsize, text=caught] at ($(bA)+(0.46,0.30)$) {\faExclamationTriangle};
            \node[pillok] at (0,-1.6) {Detected~\faCheck};
            \node[capt] at (0,-1.95) {A \textbf{GNN}, an AI model trained on the network,
                flags suspicious accounts.};
        \end{scope}

        \begin{scope}[shift={(\ux,0)}]
            \node[title] at (0,2.35) {3.~Adversarial attack};
            \gnodes{c}
            \gedgespert{c}
            \node[scan, draw=caught] (cscan) at (0,0.05) {};
            \node[sgtag, text=caught] at (cscan.north) {\raisebox{-0.14em}{\small\faUserSecret}\;GNN + perturbation};
            \node[font=\small, text=cyclecol] at (0.48,0.32) {\faSync};
            \node[font=\sffamily\tiny\bfseries, text=cyclecol, align=center]
            at (0.50,-0.10) {cycle dist.\\preserved};
            \node[pillno] at (0,-1.6) {Evaded~\faTimes};
            \node[capt] at (0,-1.95) {The attacker rewires transactions to \textbf{evade}
                detection; the \textbf{short-cycle distribution} stays statistically
                unchanged.};
        \end{scope}

        \begin{scope}[shift={(\vx,0)}]
            \node[title] at (0,2.35) {4.~Adversarial training};
            \gnodes{d}
            \gedgespert{d}
            \node[scan, draw=restored] (dscan) at (0,0.05) {};
            \node[sgtag, text=restored] at (dscan.north) {\raisebox{-0.14em}{\small\faIcon{shield-alt}}\;robust GNN};
            \node[flag] at (dA) {};
            \node[font=\scriptsize, text=caught] at ($(dA)+(0.46,0.30)$) {\faExclamationTriangle};
            \node[pillok] at (0,-1.6) {Detected~\faCheck};
            \node[capt] at (0,-1.95) {Retraining on these attacks \textbf{hardens} the GNN
                and \textbf{restores} detection.};
        \end{scope}
    \end{tikzpicture}%
}%
\endgroup

